Fast and Simple Relational Processing of Uncertain Data

This paper introduces U-relations, a succinct and purely relational representation system for uncertain databases. U-relations support attribute-level uncertainty using vertical partitioning. If we consider positive relational algebra extended by an operation for computing possible answers, a query on the logical level can be translated into, and evaluated as, a single relational algebra query on the U-relation representation. The translation scheme essentially preserves the size of the query in terms of number of operations and, in particular, number of joins. Standard techniques employed in off-the-shelf relational database management systems are effective for optimizing and processing queries on U-relations. In our experiments we show that query evaluation on U-relations scales to large amounts of data with high degrees of uncertainty.

==> bigtree.tex <==
\begin{footnotesize}
   \pstree[levelsep=.5cm,treesep=.2cm,nodesep=.05cm]{\TR{poss}}
   {
     \pstree{\TR{merge}}
     {
       \TR{$\pi_{\text{shippriority}}(o)$}
       \pstree{\TR{$\pi_{\text{o.orderkey,o.orderdate}}$}}
       {
         \pstree{\TR{$\Join_{\text{orderkey}}$}}
         {
           \pstree{\TR{merge}}
           {
              \TR{$\pi_{\text{orderkey}}(o)$}
              \pstree{\TR{$\pi_{\text{o.orderdate}}$}}
              {
                \pstree{\TR{$\Join_{\text{custkey}}$}}
                {
                  \pstree{\TR{merge}}
                  {
                    \TR{$\pi_{\text{custkey}}(o)$}
                    \pstree{\TR{$\sigma_{\text{o.orderdate}}$}}
                    {
                      \TR{$\pi_{\text{orderdate}}(o)$}
                    }
                  }
                  \pstree{\TR{merge}}
                  {
                    \TR{$\pi_{\text{custkey}}(c)$}
                    \pstree{\TR{$\pi_{\emptyset}$}}
                    {
                      \pstree{\TR{$\sigma_{\text{c.mktsegment}}$}}
                      {
                        \TR{$\pi_{\text{mktsegment}}(c)$}
                      }
                    }
                  }
                }
              }
           }          
           %\pstree{\TR{$U_{\text{l.orderkey}}$}}
           %{
             \pstree{\TR{merge}}
             {
               \TR{$\pi_{\text{orderkey}}(l)$}
               \pstree{\TR{$\pi_{\emptyset}$}}
               {
                 \pstree{\TR{$\sigma_{\text{l.shipdate}}$}}
                 {
                   \TR{$\pi_{\text{shipdate}}(l)$}
                 }
               }
             }
           %}
         }
       }
     }
   }
   \vspace{-0.3cm}
\end{footnotesize}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

